Reading the News Without Hindsight: NoLBERT Topics and the Cross-Section of Stock Returns

Language models that read financial news are usually trained on text from the same years used to test them, so a backtest can reward hindsight. We build news topics from NoLBERT, an encoder pretrained only on text published between 1976 and 1995, adapted into a sentence encoder by contrastive fine-tuning on passages of the same article, with no labels or returns. We compare it with LDA, MiniLM and FinBERT readers on 1.26 million articles from 2012 to 2024, convert each reader's topics into attention shocks and stock exposures, and forecast the returns of the 1,000 largest US stocks with eight models at three rebalancing frequencies. Models are fitted on 2013-2019, choices are made on 2020-2021, and 2022-2024 is held out. The experiment with the best validation score loses money at every frequency. Measuring attention shocks against the past 63 trading days instead of 5 raises the test rank IC of every reader. NoLBERT gives the most stable topics and forecasts about as well as LDA. An equal-weight combination of all readers and models earns a monthly net Sharpe ratio of 1.12, significant against zero before adjusting for the search but not against a price-only benchmark.

==> figures/fig1_pipeline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    clipping/.style={draw=bordergray!85, fill=white, rounded corners=0.5pt, line width=0.4pt, font=\fontsize{5}{6}\selectfont},
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    header/.style={font=\bfseries\footnotesize\color{navyblue}},
    annot/.style={font=\fontsize{6.5}{7.5}\selectfont\color{midgray}},
    tiny/.style={font=\fontsize{5.4}{6.4}\selectfont},
    reader/.style={draw=bordergray, fill=lightgray, rounded corners=1.5pt, line width=0.45pt, text width=3.05cm,
                   minimum height=0.74cm, align=left, inner sep=2.4pt, font=\fontsize{5.4}{6.6}\selectfont},
    model/.style={draw=bordergray, fill=white, rounded corners=1pt, line width=0.4pt, minimum width=1.32cm,
                  minimum height=0.36cm, inner sep=1pt, font=\fontsize{5.2}{6}\selectfont},
    dataflow/.style={->, line width=1.1pt, color=navyblue}
]

% =========================================================================
% TOP PANEL: STAGES 1-3
% =========================================================================
\draw[panel] (-0.1, 5.80) rectangle (16.1, 12.20);
\node[anchor=north west, font=\bfseries\scriptsize\color{navyblue}]
    at (0.1, 12.02) {\textsc{Stages 1--3: Financial News $\longrightarrow$ Four Topic Readers $\longrightarrow$ Narrative Attention \& Shocks}};

% ---------------- 1. news
\node[header, anchor=north west] at (0.2, 11.55) {1. Financial News Stream};
\node[annot, anchor=north west] at (0.2, 11.20) {1.26M articles, 2012--2024 (FinMultiTime, FNSPID)};

\node[clipping, text width=4.0cm, inner sep=2.5pt, anchor=north west] (card1) at (0.2, 10.75) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{accentorange}ENERGY / COMMODITIES}}\hfill\color{midgray}\textsf{MAR 2022}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{US Bans Russian Oil Imports}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.6cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{0.9cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{1.9cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.5cm}{0.8pt}}
};
\node[clipping, text width=4.0cm, inner sep=2.5pt, below=7pt of card1] (card2) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{accentteal}BIOTECH / HEALTH}}\hfill\color{midgray}\textsf{NOV 2020}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{Vaccine Trial Shows 90\% Efficacy}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.4cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.1cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.0cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.4cm}{0.8pt}}
};
\node[clipping, text width=4.0cm, inner sep=2.5pt, below=7pt of card2] (card3) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{navyblue}TECHNOLOGY}}\hfill\color{midgray}\textsf{SEP 2023}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{Apple Unveils New iPhone Lineup}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.7cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{0.8cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{1.7cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.6cm}{0.8pt}}
};
\node[annot, anchor=north west] at (0.2, 6.38) {headline + lead; news of day $d$ used from $d{+}1$};

\draw[dataflow] (4.40, 9.0) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {Articles} (5.35, 9.0);

% ---------------- 2. readers
\node[header, anchor=north west] at (5.45, 11.55) {2. Four Topic Readers};
\node[annot, anchor=north west] at (5.45, 11.20) {fitted on text to 2019, applied forward};

\node[reader, anchor=north west] (lda) at (5.50, 10.75) {\textbf{\color{navyblue}LDA}\hfill 60 topics\\ word counts, Dirichlet mixture};
\node[reader, anchor=north west, below=4pt of lda] (mini) {\textbf{\color{navyblue}MiniLM}\hfill 60 clusters\\ sentence embeddings, $k$-means};
\node[reader, anchor=north west, below=4pt of mini] (fin) {\textbf{\color{navyblue}FinBERT}\hfill 20 classes\\ headline topic classifier};
\node[reader, anchor=north west, below=4pt of fin, fill=softteal, draw=accentteal!70] (nol) {\textbf{\color{accentteal}NoLBERT}\hfill 60 / 20 clusters\\ 1976--95 text, contrastively adapted};
\node[annot, anchor=north west] at (5.50, 6.55) {weights $\pi_{a,k}\ge 0$, $\textstyle\sum_k \pi_{a,k}=1$};

\draw[dataflow] (8.85, 9.0) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {Attention} (9.85, 9.0);
\node[font=\fontsize{5.6}{6.6}\selectfont, color=navyblue] at (9.35, 8.62) {$\theta_{k,d}$};

% ---------------- 3. attention & shocks
\node[header, anchor=north west] at (10.0, 11.55) {3. Daily Attention \& Shocks};
\node[annot, anchor=north west] at (10.0, 11.20) {$s^{(w)}_{k,d} = \theta_{k,d} - \frac{1}{w}\sum_{j=1}^{w}\theta_{k,d-j}$};

% attention panel
\draw[->, line width=0.45pt, color=midgray] (10.2, 8.95) -- (15.8, 8.95) node[right, tiny] {$d$};
\draw[->, line width=0.45pt, color=midgray] (10.2, 8.95) -- (10.2, 10.65);
\node[tiny, anchor=east, color=midgray] at (10.15, 10.1) {$\theta_{k,d}$};
\draw[line width=0.9pt, color=accentorange] plot[smooth, tension=0.6] coordinates {
    (10.3,9.35) (10.8,9.25) (11.3,9.45) (11.8,9.3) (12.3,9.4) (12.7,9.9) (12.95,10.45) (13.2,10.05) (13.6,9.85)
    (14.1,9.95) (14.6,9.75) (15.1,9.65) (15.6,9.6)};
\draw[line width=0.7pt, color=midgray, dash pattern=on 2pt off 1.5pt] plot[smooth, tension=0.6] coordinates {
    (10.3,9.3) (11.3,9.33) (12.3,9.36) (12.95,9.55) (13.6,9.82) (14.6,9.85) (15.6,9.75)};
\node[tiny, color=accentorange, anchor=west] at (13.05, 10.5) {Energy \& oil, 8 Mar 2022};
\node[tiny, color=midgray, anchor=west] at (14.3, 9.45) {trailing mean};

% shock panels
\draw[->, line width=0.45pt, color=midgray] (10.2, 7.65) -- (15.8, 7.65);
\node[tiny, anchor=east, color=midblue] at (10.15, 7.65) {$w{=}5$};
\foreach \x/\h in {10.5/0.08,10.9/-0.06,11.3/0.12,11.7/-0.1,12.1/0.05,12.5/0.3,12.9/0.62,13.3/-0.28,13.7/0.12,14.1/-0.15,14.5/0.06,14.9/-0.08,15.3/0.04}
    \draw[line width=1.6pt, color=midblue!80] (\x, 7.65) -- ++(0, \h);
\draw[->, line width=0.45pt, color=midgray] (10.2, 6.75) -- (15.8, 6.75);
\node[tiny, anchor=east, color=accentteal] at (10.15, 6.75) {$w{=}63$};
\foreach \x/\h in {10.5/-0.05,10.9/-0.04,11.3/0.02,11.7/-0.03,12.1/0.04,12.5/0.22,12.9/0.55,13.3/0.36,13.7/0.4,14.1/0.33,14.5/0.25,14.9/0.18,15.3/0.12}
    \draw[line width=1.6pt, color=accentteal!85] (\x, 6.75) -- ++(0, \h);
\node[annot, anchor=north west] at (10.0, 6.55) {63-day shocks: themes building over a quarter};

% connection to bottom panel
\draw[line width=1.1pt, color=navyblue] (12.95, 5.80) -- (12.95, 5.40);
\draw[line width=1.1pt, color=navyblue] (12.95, 5.40) -- (2.75, 5.40);
\draw[dataflow] (2.75, 5.40) -- (2.75, 4.92);
\node[font=\fontsize{5.6}{6.6}\selectfont\bfseries, color=navyblue, fill=white, inner sep=1.5pt] at (7.8, 5.40)
    {Shocks $s_{k,d}$, firm news, tone \;+\; daily returns $r_{i,d}$ (CRSP, 1{,}000 largest stocks)};

% =========================================================================
% BOTTOM PANEL: STAGES 4-6
% =========================================================================
\draw[panel] (-0.1, -0.45) rectangle (16.1, 4.92);
\node[anchor=north west, font=\bfseries\scriptsize\color{navyblue}]
    at (0.1, 4.74) {\textsc{Stages 4--6: Stock Features $\longrightarrow$ Return Forecasts $\longrightarrow$ Portfolios}};

% ---------------- 4. features
\node[header, anchor=north west] at (0.2, 4.30) {4. Stock Features};
\node[annot, anchor=north west] at (0.2, 3.95) {cross-sectional ranks in $[-1,1]$, each period};
\foreach \j/\lab/\col in {0/price/navyblue,1/exposure/accentteal,2/firm/midblue,3/tone/accentorange}
    \node[tiny, anchor=south, color=\col, font=\bfseries\fontsize{5.2}{6}\selectfont] at (1.51+0.75*\j, 2.95) {\lab};
\foreach \i/\stock in {0/XOM,1/DAL,2/AAPL,3/JPM}
    \node[tiny, anchor=east, font=\bfseries\fontsize{5.2}{6}\selectfont] at (1.05, 2.72-0.45*\i) {\stock};
\foreach \i/\a/\b/\c/\d in {0/0.4/0.85/0.1/0.2, 1/-0.3/-0.8/0.05/-0.1, 2/0.6/0.1/0.7/0.5, 3/0.1/-0.2/-0.6/0.0} {
    \foreach \j/\v in {0/\a,1/\b,2/\c,3/\d} {
        \pgfmathsetmacro{\pct}{int(abs(\v)*70)}
        \pgfmathparse{\v>=0 ? 1 : 0}
        \ifnum\pgfmathresult=1
            \fill[accentteal!\pct!white] (1.15+0.75*\j, 2.5-0.45*\i) rectangle ++(0.72, 0.42);
        \else
            \fill[accentorange!\pct!white] (1.15+0.75*\j, 2.5-0.45*\i) rectangle ++(0.72, 0.42);
        \fi
        \node[tiny] at (1.51+0.75*\j, 2.71-0.45*\i) {\pgfmathprintnumber[fixed, precision=1, showpos]{\v}};
    }
}
\draw[bordergray, line width=0.4pt] (1.15, 1.15) rectangle (4.15, 2.92);
\node[annot, anchor=north west, text width=4.1cm] at (0.2, 0.98) {exposure: EW covariance of $r_{i,d}$ with $s_{k,d}$ over 252 days; missing values taken from a random stock};

\draw[dataflow] (4.35, 1.80) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {$z_{i,t}$} (5.30, 1.80);

% ---------------- 5. forecasts
\node[header, anchor=north west] at (5.45, 4.30) {5. Return Forecasts};
\node[annot, anchor=north west] at (5.45, 3.95) {target: next-period excess return, demeaned};
\foreach \n/\lab [count=\c from 0] in {a/OLS,b/Ridge,c/Lasso,d/IPCA,e/Sparse IPCA,f/XGBoost,g/Random forest,h/EBM} {
    \pgfmathsetmacro{\xx}{5.55 + mod(\c,2)*1.42}
    \pgfmathsetmacro{\yy}{3.30 - floor(\c/2)*0.46}
    \node[model, anchor=north west] at (\xx, \yy) {\lab};
}
\node[tiny, anchor=north west, color=midgray] at (5.50, 1.42) {+ ranked targets $\cdot$ ensemble of the eight};
\node[draw=accentteal!70, fill=softteal, rounded corners=1.5pt, anchor=north west, align=left, inner sep=2.4pt,
      font=\fontsize{5.4}{6.6}\selectfont, minimum width=2.85cm] at (5.55, 1.08)
      {\textbf{\color{accentteal}Combination across readers}\\ equal-weighted ranks of 6 readers $\times$ 8 models};

\draw[dataflow] (8.70, 1.80) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {$\hat y_{i,t+1}$} (9.85, 1.80);

% ---------------- 6. portfolios
\node[header, anchor=north west] at (10.0, 4.30) {6. Portfolios \& Evaluation};
\node[annot, anchor=north west] at (10.0, 3.95) {10 bp per dollar traded; test 2022--2024};
% decile dots
\foreach \x in {0,...,19} {
    \pgfmathsetmacro{\cc}{\x<2 ? 1 : (\x>17 ? 2 : 0)}
    \ifdim\cc pt=1pt \fill[navyblue] (10.25+0.135*\x, 3.38) circle (0.045);
    \else\ifdim\cc pt=2pt \fill[accentteal] (10.25+0.135*\x, 3.38) circle (0.045);
    \else \fill[bordergray] (10.25+0.135*\x, 3.38) circle (0.045);
    \fi\fi
}
\node[tiny, anchor=west] at (13.0, 3.38) {decile long-short};
\fill[softteal] (12.42, 2.98) rectangle (12.92, 3.16);
\foreach \x in {0,...,19} {
    \pgfmathsetmacro{\cc}{\x<2 ? 1 : (\x>17 || \x==16 ? 2 : 0)}
    \ifdim\cc pt=1pt \fill[navyblue] (10.25+0.135*\x, 3.07) circle (0.045);
    \else\ifdim\cc pt=2pt \fill[accentteal] (10.25+0.135*\x, 3.07) circle (0.045);
    \else \fill[bordergray] (10.25+0.135*\x, 3.07) circle (0.045);
    \fi\fi
}
\draw[accentteal, line width=0.4pt] (10.25+0.135*16, 3.07) circle (0.075);
\node[tiny, anchor=west] at (13.0, 3.07) {buffered: hold within the fifth};
\node[tiny, anchor=west, color=midgray] at (13.0, 2.78) {cap-weighted legs $\cdot$ cap-weighted tilt};
% cumulative curve
\draw[->, line width=0.45pt, color=midgray] (10.2, 0.15) -- (15.8, 0.15) node[right, tiny] {$t$};
\draw[->, line width=0.45pt, color=midgray] (10.2, 0.15) -- (10.2, 2.45);
\fill[navyblue!8] (13.0, 0.15) rectangle (15.6, 2.35);
\node[tiny, color=navyblue, anchor=north] at (14.3, 2.33) {test};
\fill[accentorange!10] (12.2, 0.15) rectangle (13.0, 2.35);
\node[tiny, color=accentorange, anchor=north] at (12.6, 2.33) {valid.};
\draw[line width=0.9pt, color=navyblue] plot[smooth, tension=0.5] coordinates {
    (13.0,0.75) (13.3,0.9) (13.6,0.82) (13.9,1.08) (14.2,1.2) (14.5,1.15) (14.8,1.45) (15.1,1.62) (15.5,1.82)};
\draw[line width=0.7pt, color=midgray, dash pattern=on 1pt off 1pt] plot[smooth, tension=0.5] coordinates {
    (13.0,0.75) (13.3,0.62) (13.6,0.55) (13.9,0.7) (14.2,0.82) (14.5,0.95) (14.8,1.05) (15.1,1.2) (15.5,1.32)};
\node[tiny, color=navyblue, anchor=west] at (15.0, 1.95) {portfolio};
\node[tiny, color=midgray, anchor=west] at (15.1, 1.1) {market};
\node[tiny, color=midgray, anchor=south] at (11.2, 0.2) {train 2013--19};
\node[annot, anchor=north west] at (10.0, -0.05) {rank IC, net Sharpe, Ledoit--Wolf and SPA tests};
\end{tikzpicture}


==> figures/fig_nolbert.tex <==
% NoLBERT: (a) the pretrained encoder, (b) our contrastive adaptation. Colours from the preamble.
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    header/.style={font=\bfseries\footnotesize\color{navyblue}},
    annot/.style={font=\fontsize{6.2}{7.4}\selectfont\color{midgray}},
    small/.style={font=\fontsize{6.4}{7.6}\selectfont},
    tok/.style={draw=bordergray, fill=white, rounded corners=1pt, line width=0.4pt, minimum width=1.25cm,
                minimum height=0.40cm, inner sep=1pt, font=\fontsize{6.2}{7}\selectfont},
    op/.style={draw=bordergray, fill=lightgray, rounded corners=1.5pt, line width=0.45pt, minimum width=3.3cm,
               minimum height=0.40cm, inner sep=1.5pt, font=\fontsize{6.2}{7}\selectfont},
    opk/.style={op, fill=softteal, draw=accentteal!70},
    flow/.style={->, line width=0.5pt, color=midgray},
    dataflow/.style={->, line width=1.0pt, color=navyblue}
]

% =====================================================================
% (a) pretrained NoLBERT
% =====================================================================
\draw[panel] (0, 6.15) rectangle (16.2, 12.45);
\node[header, anchor=north west] at (0.15, 12.33) {(a) NoLBERT: a DeBERTa-v3 encoder pretrained on text of 1976--1995};

\foreach \w [count=\i] in {The, company, reported, higher, {\color{accentorange}[MASK]}, .} {
  \pgfmathsetmacro{\y}{11.35 - 0.56*\i}
  \node[tok] (t\i) at (0.95, \y) {\w};
  \foreach \c in {0,...,5} {
     \pgfmathsetmacro{\x}{1.95 + 0.11*\c}
     \fill[midblue!35] (\x, \y-0.12) rectangle ++(0.08, 0.24);
  }
  \draw[flow] (1.6, \y) -- (1.9, \y);
  \draw[flow] (2.62, \y) -- (3.12, \y);
  \draw[flow] (6.62, \y) -- (7.05, \y);
  \draw[draw=bordergray, fill=white, line width=0.35pt] (7.1, \y-0.19) rectangle (8.75, \y+0.19);
  \foreach \c in {1,...,10} { \draw[bordergray!45, line width=0.25pt] (7.1+0.15*\c, \y-0.17) -- (7.1+0.15*\c, \y+0.17); }
}
\node[annot, anchor=south] at (0.95, 10.97) {tokens};
\node[annot, anchor=south] at (2.25, 10.97) {embeddings};
\node[annot, anchor=south] at (7.93, 10.97) {token vectors, 768 each};
\node[annot, anchor=north west] at (0.3, 7.6) {30{,}000-token vocabulary};

% the twelve layers
\draw[draw=navyblue!60, fill=softblue, rounded corners=2pt, line width=0.5pt] (3.15, 7.65) rectangle (6.6, 11.1);
\foreach \j in {0,...,11} {
  \pgfmathsetmacro{\x}{3.33 + 0.268*\j}
  \ifnum\j=11
    \fill[accentteal] (\x, 7.82) rectangle ++(0.2, 3.1);
  \else
    \fill[navyblue!55] (\x, 7.82) rectangle ++(0.2, 3.1);
  \fi
}
\node[font=\bfseries\fontsize{6.6}{7.6}\selectfont, color=navyblue, anchor=south] at (4.875, 11.13) {12 encoder layers};
\node[annot, anchor=north] at (4.875, 7.6) {hidden size 768 $\cdot$ 109M parameters};

% masked-token objective
\draw[dataflow, color=accentorange] (8.75, 8.55) -- (9.25, 8.55);
\node[draw=accentorange!70, fill=softorange, rounded corners=1.5pt, line width=0.45pt, align=left,
      font=\fontsize{6.2}{7.4}\selectfont, anchor=west, inner sep=2.5pt] at (9.28, 8.55)
      {pretraining: predict the\\masked word $\rightarrow$ \textit{earnings}};

% one layer enlarged
\draw[accentteal, dash pattern=on 2pt off 1.5pt, line width=0.5pt] (6.38, 10.92) -- (6.38, 11.7) -- (11.75, 11.7);
\draw[draw=accentteal!70, fill=white, rounded corners=3pt, line width=0.5pt] (11.75, 7.0) rectangle (15.95, 11.95);
\node[font=\bfseries\fontsize{6.6}{7.6}\selectfont, color=accentteal, anchor=north west] at (11.85, 11.88) {one layer};
\node[tok, minimum width=1.55cm, fill=lightgray] (cnt) at (12.95, 11.05) {content};
\node[tok, minimum width=1.75cm, fill=lightgray] (pos) at (14.75, 11.05) {relative position};
\node[opk] (att) at (13.85, 10.15) {disentangled self-attention, 12 heads};
\node[op]  (n1)  at (13.85, 9.35) {add \& normalize};
\node[opk] (ff)  at (13.85, 8.55) {feed-forward, 3{,}072 units};
\node[op]  (n2)  at (13.85, 7.75) {add \& normalize};
\draw[flow] (cnt.south) -- (att.north -| cnt.south);
\draw[flow] (pos.south) -- (att.north -| pos.south);
\draw[flow] (att) -- (n1); \draw[flow] (n1) -- (ff); \draw[flow] (ff) -- (n2);
\draw[flow, rounded corners=3pt] (12.05, 10.75) -- (11.95, 10.75) -- (11.95, 9.35) -- (n1.west);
\draw[flow, rounded corners=3pt] (n1.south west) ++(0.05,0) -- ++(0,-0.08) -- (11.95, 9.1) -- (11.95, 7.75) -- (n2.west);
\node[annot, anchor=north] at (13.85, 7.47) {residual paths around both blocks};

% pretraining window
\begin{scope}[shift={(0, 6.75)}]
  \draw[midgray, line width=0.45pt] (0.4, 0) -- (6.6, 0);
  \draw[midgray, line width=0.45pt] (7.0, 0) -- (11.4, 0);
  \draw[midgray, line width=0.6pt] (6.66, -0.12) -- (6.78, 0.12);
  \draw[midgray, line width=0.6pt] (6.82, -0.12) -- (6.94, 0.12);
  \fill[navyblue] (0.6, -0.14) rectangle (5.6, 0.14);
  \node[font=\fontsize{5.8}{6.6}\selectfont, color=white] at (3.1, 0) {pretraining text 1976--1995};
  \fill[accentorange!70] (5.65, -0.14) rectangle (5.9, 0.14);

  \fill[bordergray] (7.6, -0.14) rectangle (11.2, 0.14);
  \node[font=\fontsize{5.8}{6.6}\selectfont, color=darkgray] at (9.4, 0) {our news, 2012--2024};
  \node[annot, anchor=north] at (0.6, -0.16) {1976};
  \node[annot, anchor=north east] at (5.62, -0.16) {1995};
  \node[annot, anchor=north west, color=accentorange] at (5.66, -0.16) {1996};
  \node[annot, anchor=north] at (7.6, -0.16) {2012};
  \node[annot, anchor=north] at (11.2, -0.16) {2024};
\end{scope}
\node[annot, anchor=west, align=left] at (11.75, 6.62) {\citet{kakhbod2025nolbert};\\1996 text held out for validation};

% =====================================================================
% (b) adaptation
% =====================================================================
\draw[panel] (0, 0) rectangle (16.2, 5.85);
\node[header, anchor=north west] at (0.15, 5.73) {(b) Contrastive adaptation: two chunks of one article should be nearest neighbours};

% article card
\draw[draw=bordergray, fill=white, rounded corners=1.5pt, line width=0.45pt] (0.3, 0.75) rectangle (3.25, 4.85);
\node[font=\fontsize{5.2}{6}\selectfont\bfseries, color=midgray, anchor=north west] at (0.4, 4.78) {ARTICLE $i$, 2015--2019};
\draw[draw=navyblue!70, fill=softblue, rounded corners=1pt, line width=0.4pt] (0.45, 3.0) rectangle (3.1, 4.3);
\node[font=\fontsize{6}{7}\selectfont\bfseries, color=navyblue, anchor=north west] at (0.5, 4.27) {chunk A};
\foreach \k in {0,1,2} { \draw[navyblue!30, line width=0.9pt] (0.6, 3.75-0.22*\k) -- (2.95-0.35*\k, 3.75-0.22*\k); }
\draw[draw=accentorange!70, fill=softorange, rounded corners=1pt, line width=0.4pt] (0.45, 1.0) rectangle (3.1, 2.75);
\node[font=\fontsize{6}{7}\selectfont\bfseries, color=accentorange, anchor=north west] at (0.5, 2.72) {chunk B};
\foreach \k in {0,1,2,3} { \draw[accentorange!35, line width=0.9pt] (0.6, 2.2-0.22*\k) -- (2.95-0.3*\k, 2.2-0.22*\k); }

% shared encoder
\node[draw=navyblue!60, fill=softblue, rounded corners=2pt, line width=0.5pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\fontsize{6.4}{7.4}\selectfont, align=center] (ea) at (4.95, 3.65) {NoLBERT\\[-1pt]{\color{midgray}\fontsize{5.6}{6.4}\selectfont 128 tokens}};
\node[draw=navyblue!60, fill=softblue, rounded corners=2pt, line width=0.5pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\fontsize{6.4}{7.4}\selectfont, align=center] (eb) at (4.95, 1.85) {NoLBERT\\[-1pt]{\color{midgray}\fontsize{5.6}{6.4}\selectfont 128 tokens}};
\draw[<->, accentteal, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (ea.south) -- node[right, annot, color=accentteal] {shared weights} (eb.north);
\draw[dataflow] (3.1, 3.65) -- (ea.west);
\draw[dataflow, color=accentorange] (3.1, 1.85) -- (eb.west);

% pooling
\node[op, minimum width=2.15cm, align=center] (pa) at (7.75, 3.65) {mean of last layer,\\[-1pt] unit length};
\node[op, minimum width=2.15cm, align=center] (pb) at (7.75, 1.85) {mean of last layer,\\[-1pt] unit length};
\draw[flow] (ea) -- (pa); \draw[flow] (eb) -- (pb);
\node[font=\fontsize{6.6}{7.6}\selectfont, color=navyblue] (za) at (9.4, 3.65) {$z^A_i$};
\node[font=\fontsize{6.6}{7.6}\selectfont, color=accentorange] (zb) at (9.4, 1.85) {$z^B_j$};
\draw[flow] (pa) -- (za); \draw[flow] (pb) -- (zb);

% similarity matrix of a batch
\begin{scope}[shift={(10.25, 1.05)}]
  \foreach \r in {0,...,7} {
    \foreach \c in {0,...,7} {
      \pgfmathsetmacro{\v}{int(mod(37*\r + 53*\c + 11*\r*\c, 23))}
      \ifnum\r=\c
        \fill[accentteal] (0.38*\c, 2.66-0.38*\r) rectangle ++(0.36, 0.36);
      \else
        \fill[midblue!\v] (0.38*\c, 2.66-0.38*\r) rectangle ++(0.36, 0.36);
      \fi
    }
  }
  \node[annot, anchor=south] at (1.51, 3.05) {pairs $j$ of the batch $\rightarrow$};
  \node[annot, anchor=south, rotate=90] at (-0.05, 1.51) {$\leftarrow$ pairs $i$};
  \node[annot, anchor=north] at (1.51, -0.02) {$S_{ij}=\cos(z^A_i, z^B_j)/\tau$};
\end{scope}
\draw[flow] (za.east) -- (10.15, 3.65);
\draw[flow] (zb.east) -- (10.15, 1.85);

% loss
\node[draw=accentteal!70, fill=softteal, rounded corners=2pt, line width=0.5pt, align=center,
      font=\fontsize{6.4}{7.6}\selectfont, minimum width=2.55cm, inner sep=3pt] (loss) at (14.6, 2.85)
      {symmetric InfoNCE\\[2pt] $\mathcal{L}=\tfrac12\left[\mathrm{CE}(S)+\mathrm{CE}(S^{\top})\right]$\\[2pt]
       {\color{midgray}\fontsize{5.6}{6.6}\selectfont diagonal = the right match}};
\draw[flow] (13.4, 2.6) -- (loss.west |- 13.4, 2.6);
\node[annot, anchor=south, align=center] at (14.6, 0.25) {32 pairs per batch, $\tau=0.05$,\\every weight trained};
\end{tikzpicture}

